On the exponential bound in four dimensional simplicial gravity

Simplicial quantum gravity has been proposed as a regularization for four dimensional quantum gravity. The partition function is constructed by performing a weighted sum over all triangulations of the 4-sphere. The model is well-defined only if the number of such triangulations consisting of $N$ simplexes is exponentially bounded. Numerical simulations seem so far to favor such a bound.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%  figure 1 and 2 (post script)      %%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 72 72 540 720
%%Creator: Mathematica
%%CreationDate: Wed May 11 11:31:23 METDST 1994
%%EndComments

/Mathdict 150 dict def
Mathdict begin
/Mlmarg		1.0 72 mul def
/Mrmarg		1.0 72 mul def
/Mbmarg		1.0 72 mul def
/Mtmarg		1.0 72 mul def
/Mwidth		8.5 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mfixwid	true	def
/Mfixdash	false def
/Mrot		0	def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain	/Courier findfont Mcopyfont definefont pop
/Bold	/Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
Mwidth
Mlmarg Mrmarg add
sub
/Mwidth exch def
Mheight
Mbmarg Mtmarg add
sub
/Mheight exch def
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MFill {
0 0 		moveto
Mwidth 0 	lineto
Mwidth Mheight 	lineto
0 Mheight 	lineto
fill
} bind def
/MPlotRegion {
3 index
Mwidth mul
2 index
Mheight mul
translate
exch sub
Mheight mul
/Mheight
exch def
exch sub
Mwidth mul
/Mwidth
exch def
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mwidth Mheight
7 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
9 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa	{
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{	gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva	{
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget	{
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen	{
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget	{
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mheight
Mlp
translate
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabsproc {
0
matrix defaultmatrix
dtransform idtransform
dup mul exch
dup mul
add sqrt
} bind def
/Mabswid {
Mabsproc
setlinewidth
} bind def
/Mabsdash {
exch
[
exch
{
Mabsproc
}
forall
]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/g { setgray} bind def
/k { setcmykcolor} bind def
/m { moveto} bind def
/p { gsave} bind def
/r { setrgbcolor} bind def
/w { setlinewidth} bind def
/C { curveto} bind def
/F { fill} bind def
/L { lineto} bind def
/P { grestore} bind def
/s { stroke} bind def
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse
/Mcharproc
{
currentfile
(x)
readhexstring
pop
0 get
exch
div
} bind def
/Mshadeproc
{
dup
3 1
roll
{
dup
Mcharproc
3 1
roll
} repeat
1 eq
{
setgray
}
{
3 eq
{
setrgbcolor
}
{
setcmykcolor
} ifelse
} ifelse
} bind def
/Mrectproc
{
3 index
2 index
moveto
2 index
3 -1
roll
lineto
dup
3 1
roll
lineto
lineto
fill
} bind def
/Mcolorimage
{
7 1
roll
pop
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
9 index
Mshadeproc
Mrectproc
} for
pop
} for
pop pop pop pop
} bind def
/Mimage
{
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
Mcharproc
setgray
Mrectproc
} for
pop
} for
pop pop pop
} bind def

%%AspectRatio: 1.48328
MathPictureStart
%% Graphics
/Courier findfont 10  scalefont  setfont
% Scaling calculations
0.0238095 0.952381 0.0353162 0.952381 [
[ 0 0 0 0 ]
[ 1 1.48328 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
[ ] 0 setdash
0 g
p
P
0 0 m
1 0 L
1 1.48328 L
0 1.48328 L
closepath
clip
newpath
p
p
% Start of sub-graphic
p
0.0238095 0.0353162 0.97619 0.62392 MathSubStart
%% Graphics
/Courier findfont 10  scalefont  setfont
% Scaling calculations
-2.35714 0.297619 -5.90299 5.50412 [
[(8)] .02381 0 0 2 Msboxa
[(8.5)] .17262 0 0 2 Msboxa
[(9)] .32143 0 0 2 Msboxa
[(9.5)] .47024 0 0 2 Msboxa
[(10)] .61905 0 0 2 Msboxa
[(10.5)] .76786 0 0 2 Msboxa
[(11)] .91667 0 0 2 Msboxa
[(1.08)] -0.0125 .04146 1 0 Msboxa
[(1.1)] -0.0125 .15154 1 0 Msboxa
[(1.12)] -0.0125 .26162 1 0 Msboxa
[(1.14)] -0.0125 .37171 1 0 Msboxa
[(1.16)] -0.0125 .48179 1 0 Msboxa
[(1.18)] -0.0125 .59187 1 0 Msboxa
[ -0.001 -0.001 0 0 ]
[ 1.001 .61903 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
[ ] 0 setdash
p
p
.002 w
.02381 0 m
.02381 .00625 L
s
P
[(8)] .02381 0 0 2 Mshowa
p
.002 w
.17262 0 m
.17262 .00625 L
s
P
[(8.5)] .17262 0 0 2 Mshowa
p
.002 w
.32143 0 m
.32143 .00625 L
s
P
[(9)] .32143 0 0 2 Mshowa
p
.002 w
.47024 0 m
.47024 .00625 L
s
P
[(9.5)] .47024 0 0 2 Mshowa
p
.002 w
.61905 0 m
.61905 .00625 L
s
P
[(10)] .61905 0 0 2 Mshowa
p
.002 w
.76786 0 m
.76786 .00625 L
s
P
[(10.5)] .76786 0 0 2 Mshowa
p
.002 w
.91667 0 m
.91667 .00625 L
s
P
[(11)] .91667 0 0 2 Mshowa
p
.001 w
.05357 0 m
.05357 .00375 L
s
P
p
.001 w
.08333 0 m
.08333 .00375 L
s
P
p
.001 w
.1131 0 m
.1131 .00375 L
s
P
p
.001 w
.14286 0 m
.14286 .00375 L
s
P
p
.001 w
.20238 0 m
.20238 .00375 L
s
P
p
.001 w
.23214 0 m
.23214 .00375 L
s
P
p
.001 w
.2619 0 m
.2619 .00375 L
s
P
p
.001 w
.29167 0 m
.29167 .00375 L
s
P
p
.001 w
.35119 0 m
.35119 .00375 L
s
P
p
.001 w
.38095 0 m
.38095 .00375 L
s
P
p
.001 w
.41071 0 m
.41071 .00375 L
s
P
p
.001 w
.44048 0 m
.44048 .00375 L
s
P
p
.001 w
.5 0 m
.5 .00375 L
s
P
p
.001 w
.52976 0 m
.52976 .00375 L
s
P
p
.001 w
.55952 0 m
.55952 .00375 L
s
P
p
.001 w
.58929 0 m
.58929 .00375 L
s
P
p
.001 w
.64881 0 m
.64881 .00375 L
s
P
p
.001 w
.67857 0 m
.67857 .00375 L
s
P
p
.001 w
.70833 0 m
.70833 .00375 L
s
P
p
.001 w
.7381 0 m
.7381 .00375 L
s
P
p
.001 w
.79762 0 m
.79762 .00375 L
s
P
p
.001 w
.82738 0 m
.82738 .00375 L
s
P
p
.001 w
.85714 0 m
.85714 .00375 L
s
P
p
.001 w
.8869 0 m
.8869 .00375 L
s
P
p
.001 w
.94643 0 m
.94643 .00375 L
s
P
p
.001 w
.97619 0 m
.97619 .00375 L
s
P
p
.002 w
0 0 m
1 0 L
s
P
p
.002 w
0 .04146 m
.00625 .04146 L
s
P
[(1.08)] -0.0125 .04146 1 0 Mshowa
p
.002 w
0 .15154 m
.00625 .15154 L
s
P
[(1.1)] -0.0125 .15154 1 0 Mshowa
p
.002 w
0 .26162 m
.00625 .26162 L
s
P
[(1.12)] -0.0125 .26162 1 0 Mshowa
p
.002 w
0 .37171 m
.00625 .37171 L
s
P
[(1.14)] -0.0125 .37171 1 0 Mshowa
p
.002 w
0 .48179 m
.00625 .48179 L
s
P
[(1.16)] -0.0125 .48179 1 0 Mshowa
p
.002 w
0 .59187 m
.00625 .59187 L
s
P
[(1.18)] -0.0125 .59187 1 0 Mshowa
p
.001 w
0 .06347 m
.00375 .06347 L
s
P
p
.001 w
0 .08549 m
.00375 .08549 L
s
P
p
.001 w
0 .10751 m
.00375 .10751 L
s
P
p
.001 w
0 .12952 m
.00375 .12952 L
s
P
p
.001 w
0 .17356 m
.00375 .17356 L
s
P
p
.001 w
0 .19557 m
.00375 .19557 L
s
P
p
.001 w
0 .21759 m
.00375 .21759 L
s
P
p
.001 w
0 .23961 m
.00375 .23961 L
s
P
p
.001 w
0 .28364 m
.00375 .28364 L
s
P
p
.001 w
0 .30566 m
.00375 .30566 L
s
P
p
.001 w
0 .32767 m
.00375 .32767 L
s
P
p
.001 w
0 .34969 m
.00375 .34969 L
s
P
p
.001 w
0 .39372 m
.00375 .39372 L
s
P
p
.001 w
0 .41574 m
.00375 .41574 L
s
P
p
.001 w
0 .43776 m
.00375 .43776 L
s
P
p
.001 w
0 .45977 m
.00375 .45977 L
s
P
p
.001 w
0 .5038 m
.00375 .5038 L
s
P
p
.001 w
0 .52582 m
.00375 .52582 L
s
P
p
.001 w
0 .54784 m
.00375 .54784 L
s
P
p
.001 w
0 .56985 m
.00375 .56985 L
s
P
p
.001 w
0 .01944 m
.00375 .01944 L
s
P
p
.001 w
0 .61389 m
.00375 .61389 L
s
P
p
.002 w
0 0 m
0 .61803 L
s
P
P
p
p
.002 w
.02381 .61178 m
.02381 .61803 L
s
P
p
.002 w
.17262 .61178 m
.17262 .61803 L
s
P
p
.002 w
.32143 .61178 m
.32143 .61803 L
s
P
p
.002 w
.47024 .61178 m
.47024 .61803 L
s
P
p
.002 w
.61905 .61178 m
.61905 .61803 L
s
P
p
.002 w
.76786 .61178 m
.76786 .61803 L
s
P
p
.002 w
.91667 .61178 m
.91667 .61803 L
s
P
p
.001 w
.05357 .61428 m
.05357 .61803 L
s
P
p
.001 w
.08333 .61428 m
.08333 .61803 L
s
P
p
.001 w
.1131 .61428 m
.1131 .61803 L
s
P
p
.001 w
.14286 .61428 m
.14286 .61803 L
s
P
p
.001 w
.20238 .61428 m
.20238 .61803 L
s
P
p
.001 w
.23214 .61428 m
.23214 .61803 L
s
P
p
.001 w
.2619 .61428 m
.2619 .61803 L
s
P
p
.001 w
.29167 .61428 m
.29167 .61803 L
s
P
p
.001 w
.35119 .61428 m
.35119 .61803 L
s
P
p
.001 w
.38095 .61428 m
.38095 .61803 L
s
P
p
.001 w
.41071 .61428 m
.41071 .61803 L
s
P
p
.001 w
.44048 .61428 m
.44048 .61803 L
s
P
p
.001 w
.5 .61428 m
.5 .61803 L
s
P
p
.001 w
.52976 .61428 m
.52976 .61803 L
s
P
p
.001 w
.55952 .61428 m
.55952 .61803 L
s
P
p
.001 w
.58929 .61428 m
.58929 .61803 L
s
P
p
.001 w
.64881 .61428 m
.64881 .61803 L
s
P
p
.001 w
.67857 .61428 m
.67857 .61803 L
s
P
p
.001 w
.70833 .61428 m
.70833 .61803 L
s
P
p
.001 w
.7381 .61428 m
.7381 .61803 L
s
P
p
.001 w
.79762 .61428 m
.79762 .61803 L
s
P
p
.001 w
.82738 .61428 m
.82738 .61803 L
s
P
p
.001 w
.85714 .61428 m
.85714 .61803 L
s
P
p
.001 w
.8869 .61428 m
.8869 .61803 L
s
P
p
.001 w
.94643 .61428 m
.94643 .61803 L
s
P
p
.001 w
.97619 .61428 m
.97619 .61803 L
s
P
p
.002 w
0 .61803 m
1 .61803 L
s
P
p
.002 w
.99375 .04146 m
1 .04146 L
s
P
p
.002 w
.99375 .15154 m
1 .15154 L
s
P
p
.002 w
.99375 .26162 m
1 .26162 L
s
P
p
.002 w
.99375 .37171 m
1 .37171 L
s
P
p
.002 w
.99375 .48179 m
1 .48179 L
s
P
p
.002 w
.99375 .59187 m
1 .59187 L
s
P
p
.001 w
.99625 .06347 m
1 .06347 L
s
P
p
.001 w
.99625 .08549 m
1 .08549 L
s
P
p
.001 w
.99625 .10751 m
1 .10751 L
s
P
p
.001 w
.99625 .12952 m
1 .12952 L
s
P
p
.001 w
.99625 .17356 m
1 .17356 L
s
P
p
.001 w
.99625 .19557 m
1 .19557 L
s
P
p
.001 w
.99625 .21759 m
1 .21759 L
s
P
p
.001 w
.99625 .23961 m
1 .23961 L
s
P
p
.001 w
.99625 .28364 m
1 .28364 L
s
P
p
.001 w
.99625 .30566 m
1 .30566 L
s
P
p
.001 w
.99625 .32767 m
1 .32767 L
s
P
p
.001 w
.99625 .34969 m
1 .34969 L
s
P
p
.001 w
.99625 .39372 m
1 .39372 L
s
P
p
.001 w
.99625 .41574 m
1 .41574 L
s
P
p
.001 w
.99625 .43776 m
1 .43776 L
s
P
p
.001 w
.99625 .45977 m
1 .45977 L
s
P
p
.001 w
.99625 .5038 m
1 .5038 L
s
P
p
.001 w
.99625 .52582 m
1 .52582 L
s
P
p
.001 w
.99625 .54784 m
1 .54784 L
s
P
p
.001 w
.99625 .56985 m
1 .56985 L
s
P
p
.001 w
.99625 .01944 m
1 .01944 L
s
P
p
.001 w
.99625 .61389 m
1 .61389 L
s
P
p
.002 w
1 0 m
1 .61803 L
s
P
P
p
P
0 0 m
1 0 L
1 .61803 L
0 .61803 L
closepath
clip
newpath
p
p
p
.001 w
newpath
matrix currentmatrix
.00595 .01101 scale
18.7018 7.766 1 0 365.73 arc
setmatrix
s
newpath
matrix currentmatrix
.00595 .01101 scale
53.3602 21.2659 1 0 365.73 arc
setmatrix
s
newpath
matrix currentmatrix
.00595 .01101 scale
88.0169 31.2666 1 0 365.73 arc
setmatrix
s
newpath
matrix currentmatrix
.00595 .01101 scale
122.675 39.7666 1 0 365.73 arc
setmatrix
s
P
P
p
p
.004 w
.11132 .06678 Mdot
.232 .17301 Mdot
.35267 .25006 Mdot
.52391 .34143 Mdot
.73021 .43996 Mdot
.9365 .52582 Mdot
P
P
p
p
.001 w
.02381 .01472 m
.06349 .04603 L
.10317 .07632 L
.14286 .10562 L
.18254 .13395 L
.22222 .16136 L
.2619 .18787 L
.30159 .21351 L
.34127 .2383 L
.38095 .26229 L
.42063 .28549 L
.46032 .30793 L
.5 .32963 L
.53968 .35062 L
.57937 .37093 L
.61905 .39056 L
.65873 .40956 L
.69841 .42793 L
.7381 .4457 L
.77778 .46288 L
.81746 .47951 L
.85714 .49559 L
.89683 .51114 L
.93651 .52618 L
.97619 .54073 L
s
P
P
p
[ .02 .02 ] 0 setdash
.001 w
.02381 .04146 m
.97619 .60332 L
s
P
p
p
.001 w
.11132 .07779 m
.11132 .05577 L
s
.232 .18402 m
.232 .162 L
s
.35267 .26107 m
.35267 .23906 L
s
.52391 .35244 m
.52391 .33042 L
s
.73021 .45096 m
.73021 .42895 L
s
.9365 .53683 m
.9365 .51481 L
s
P
P
P
MathSubEnd
P
% End of sub-graphic
P
p
% Start of sub-graphic
p
0.0238095 0.859362 0.97619 1.44797 MathSubStart
%% Graphics
/Courier findfont 10  scalefont  setfont
% Scaling calculations
-1.39933 0.228999 -3.54825 3.48286 [
[(7)] .20366 0 0 2 Msboxa
[(8)] .43266 0 0 2 Msboxa
[(9)] .66166 0 0 2 Msboxa
[(10)] .89066 0 0 2 Msboxa
[(1.025)] -0.0125 .02168 1 0 Msboxa
[(1.05)] -0.0125 .10875 1 0 Msboxa
[(1.075)] -0.0125 .19582 1 0 Msboxa
[(1.1)] -0.0125 .2829 1 0 Msboxa
[(1.125)] -0.0125 .36997 1 0 Msboxa
[(1.15)] -0.0125 .45704 1 0 Msboxa
[(1.175)] -0.0125 .54411 1 0 Msboxa
[ -0.001 -0.001 0 0 ]
[ 1.001 .61903 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
[ ] 0 setdash
p
p
.002 w
.20366 0 m
.20366 .00625 L
s
P
[(7)] .20366 0 0 2 Mshowa
p
.002 w
.43266 0 m
.43266 .00625 L
s
P
[(8)] .43266 0 0 2 Mshowa
p
.002 w
.66166 0 m
.66166 .00625 L
s
P
[(9)] .66166 0 0 2 Mshowa
p
.002 w
.89066 0 m
.89066 .00625 L
s
P
[(10)] .89066 0 0 2 Mshowa
p
.001 w
.24946 0 m
.24946 .00375 L
s
P
p
.001 w
.29526 0 m
.29526 .00375 L
s
P
p
.001 w
.34106 0 m
.34106 .00375 L
s
P
p
.001 w
.38686 0 m
.38686 .00375 L
s
P
p
.001 w
.47846 0 m
.47846 .00375 L
s
P
p
.001 w
.52426 0 m
.52426 .00375 L
s
P
p
.001 w
.57006 0 m
.57006 .00375 L
s
P
p
.001 w
.61586 0 m
.61586 .00375 L
s
P
p
.001 w
.70746 0 m
.70746 .00375 L
s
P
p
.001 w
.75326 0 m
.75326 .00375 L
s
P
p
.001 w
.79906 0 m
.79906 .00375 L
s
P
p
.001 w
.84486 0 m
.84486 .00375 L
s
P
p
.001 w
.15786 0 m
.15786 .00375 L
s
P
p
.001 w
.11206 0 m
.11206 .00375 L
s
P
p
.001 w
.06626 0 m
.06626 .00375 L
s
P
p
.001 w
.02046 0 m
.02046 .00375 L
s
P
p
.001 w
.93646 0 m
.93646 .00375 L
s
P
p
.001 w
.98226 0 m
.98226 .00375 L
s
P
p
.002 w
0 0 m
1 0 L
s
P
p
.002 w
0 .02168 m
.00625 .02168 L
s
P
[(1.025)] -0.0125 .02168 1 0 Mshowa
p
.002 w
0 .10875 m
.00625 .10875 L
s
P
[(1.05)] -0.0125 .10875 1 0 Mshowa
p
.002 w
0 .19582 m
.00625 .19582 L
s
P
[(1.075)] -0.0125 .19582 1 0 Mshowa
p
.002 w
0 .2829 m
.00625 .2829 L
s
P
[(1.1)] -0.0125 .2829 1 0 Mshowa
p
.002 w
0 .36997 m
.00625 .36997 L
s
P
[(1.125)] -0.0125 .36997 1 0 Mshowa
p
.002 w
0 .45704 m
.00625 .45704 L
s
P
[(1.15)] -0.0125 .45704 1 0 Mshowa
p
.002 w
0 .54411 m
.00625 .54411 L
s
P
[(1.175)] -0.0125 .54411 1 0 Mshowa
p
.001 w
0 .0391 m
.00375 .0391 L
s
P
p
.001 w
0 .05651 m
.00375 .05651 L
s
P
p
.001 w
0 .07392 m
.00375 .07392 L
s
P
p
.001 w
0 .09134 m
.00375 .09134 L
s
P
p
.001 w
0 .12617 m
.00375 .12617 L
s
P
p
.001 w
0 .14358 m
.00375 .14358 L
s
P
p
.001 w
0 .161 m
.00375 .161 L
s
P
p
.001 w
0 .17841 m
.00375 .17841 L
s
P
p
.001 w
0 .21324 m
.00375 .21324 L
s
P
p
.001 w
0 .23065 m
.00375 .23065 L
s
P
p
.001 w
0 .24807 m
.00375 .24807 L
s
P
p
.001 w
0 .26548 m
.00375 .26548 L
s
P
p
.001 w
0 .30031 m
.00375 .30031 L
s
P
p
.001 w
0 .31772 m
.00375 .31772 L
s
P
p
.001 w
0 .33514 m
.00375 .33514 L
s
P
p
.001 w
0 .35255 m
.00375 .35255 L
s
P
p
.001 w
0 .38738 m
.00375 .38738 L
s
P
p
.001 w
0 .4048 m
.00375 .4048 L
s
P
p
.001 w
0 .42221 m
.00375 .42221 L
s
P
p
.001 w
0 .43962 m
.00375 .43962 L
s
P
p
.001 w
0 .47445 m
.00375 .47445 L
s
P
p
.001 w
0 .49187 m
.00375 .49187 L
s
P
p
.001 w
0 .50928 m
.00375 .50928 L
s
P
p
.001 w
0 .5267 m
.00375 .5267 L
s
P
p
.001 w
0 .00427 m
.00375 .00427 L
s
P
p
.001 w
0 .56152 m
.00375 .56152 L
s
P
p
.001 w
0 .57894 m
.00375 .57894 L
s
P
p
.001 w
0 .59635 m
.00375 .59635 L
s
P
p
.001 w
0 .61377 m
.00375 .61377 L
s
P
p
.002 w
0 0 m
0 .61803 L
s
P
P
p
p
.002 w
.20366 .61178 m
.20366 .61803 L
s
P
p
.002 w
.43266 .61178 m
.43266 .61803 L
s
P
p
.002 w
.66166 .61178 m
.66166 .61803 L
s
P
p
.002 w
.89066 .61178 m
.89066 .61803 L
s
P
p
.001 w
.24946 .61428 m
.24946 .61803 L
s
P
p
.001 w
.29526 .61428 m
.29526 .61803 L
s
P
p
.001 w
.34106 .61428 m
.34106 .61803 L
s
P
p
.001 w
.38686 .61428 m
.38686 .61803 L
s
P
p
.001 w
.47846 .61428 m
.47846 .61803 L
s
P
p
.001 w
.52426 .61428 m
.52426 .61803 L
s
P
p
.001 w
.57006 .61428 m
.57006 .61803 L
s
P
p
.001 w
.61586 .61428 m
.61586 .61803 L
s
P
p
.001 w
.70746 .61428 m
.70746 .61803 L
s
P
p
.001 w
.75326 .61428 m
.75326 .61803 L
s
P
p
.001 w
.79906 .61428 m
.79906 .61803 L
s
P
p
.001 w
.84486 .61428 m
.84486 .61803 L
s
P
p
.001 w
.15786 .61428 m
.15786 .61803 L
s
P
p
.001 w
.11206 .61428 m
.11206 .61803 L
s
P
p
.001 w
.06626 .61428 m
.06626 .61803 L
s
P
p
.001 w
.02046 .61428 m
.02046 .61803 L
s
P
p
.001 w
.93646 .61428 m
.93646 .61803 L
s
P
p
.001 w
.98226 .61428 m
.98226 .61803 L
s
P
p
.002 w
0 .61803 m
1 .61803 L
s
P
p
.002 w
.99375 .02168 m
1 .02168 L
s
P
p
.002 w
.99375 .10875 m
1 .10875 L
s
P
p
.002 w
.99375 .19582 m
1 .19582 L
s
P
p
.002 w
.99375 .2829 m
1 .2829 L
s
P
p
.002 w
.99375 .36997 m
1 .36997 L
s
P
p
.002 w
.99375 .45704 m
1 .45704 L
s
P
p
.002 w
.99375 .54411 m
1 .54411 L
s
P
p
.001 w
.99625 .0391 m
1 .0391 L
s
P
p
.001 w
.99625 .05651 m
1 .05651 L
s
P
p
.001 w
.99625 .07392 m
1 .07392 L
s
P
p
.001 w
.99625 .09134 m
1 .09134 L
s
P
p
.001 w
.99625 .12617 m
1 .12617 L
s
P
p
.001 w
.99625 .14358 m
1 .14358 L
s
P
p
.001 w
.99625 .161 m
1 .161 L
s
P
p
.001 w
.99625 .17841 m
1 .17841 L
s
P
p
.001 w
.99625 .21324 m
1 .21324 L
s
P
p
.001 w
.99625 .23065 m
1 .23065 L
s
P
p
.001 w
.99625 .24807 m
1 .24807 L
s
P
p
.001 w
.99625 .26548 m
1 .26548 L
s
P
p
.001 w
.99625 .30031 m
1 .30031 L
s
P
p
.001 w
.99625 .31772 m
1 .31772 L
s
P
p
.001 w
.99625 .33514 m
1 .33514 L
s
P
p
.001 w
.99625 .35255 m
1 .35255 L
s
P
p
.001 w
.99625 .38738 m
1 .38738 L
s
P
p
.001 w
.99625 .4048 m
1 .4048 L
s
P
p
.001 w
.99625 .42221 m
1 .42221 L
s
P
p
.001 w
.99625 .43962 m
1 .43962 L
s
P
p
.001 w
.99625 .47445 m
1 .47445 L
s
P
p
.001 w
.99625 .49187 m
1 .49187 L
s
P
p
.001 w
.99625 .50928 m
1 .50928 L
s
P
p
.001 w
.99625 .5267 m
1 .5267 L
s
P
p
.001 w
.99625 .00427 m
1 .00427 L
s
P
p
.001 w
.99625 .56152 m
1 .56152 L
s
P
p
.001 w
.99625 .57894 m
1 .57894 L
s
P
p
.001 w
.99625 .59635 m
1 .59635 L
s
P
p
.001 w
.99625 .61377 m
1 .61377 L
s
P
p
.002 w
1 0 m
1 .61803 L
s
P
P
p
P
0 0 m
1 0 L
1 .61803 L
0 .61803 L
closepath
clip
newpath
p
.004 w
.02381 .01472 m
.18254 .0983 L
.34127 .16796 L
.5 .2411 L
.65873 .33514 L
.81746 .4048 L
.97619 .464 L
s
.02381 .12965 m
.18254 .20627 L
.34127 .262 L
.5 .31424 L
.65873 .39783 L
.81746 .46052 L
.97619 .51973 L
s
.02381 .29683 m
.18254 .35952 L
.34127 .39086 L
.5 .43266 L
.65873 .4849 L
.81746 .55108 L
.97619 .60332 L
s
p
.008 w
.02381 .01472 Mdot
.18254 .0983 Mdot
.34127 .16796 Mdot
.5 .2411 Mdot
.65873 .33514 Mdot
.81746 .4048 Mdot
.97619 .464 Mdot
P
p
.008 w
.02381 .12965 Mdot
.18254 .20627 Mdot
.34127 .262 Mdot
.5 .31424 Mdot
.65873 .39783 Mdot
.81746 .46052 Mdot
.97619 .51973 Mdot
P
p
.008 w
.02381 .29683 Mdot
.18254 .35952 Mdot
.34127 .39086 Mdot
.5 .43266 Mdot
.65873 .4849 Mdot
.81746 .55108 Mdot
.97619 .60332 Mdot
P
P
MathSubEnd
P
% End of sub-graphic
P
P
% End of Graphics
MathPictureEnd
end
showpage
